Homogeneous studies of transiting extrasolar planets. II. Physical properties

I present an homogeneous determination of the physical properties of 14 transiting extrasolar planetary systems for which good data are available. The input quantities for each system are the results of the light curve analyses (Paper 1), and published measurements of the stellar velocity amplitude, Teff and [Fe/H]. The physical properties are determined by interpolating within tabulated predictions from stellar theory. Statistical uncertainties are found using a perturbation algorithm, which gives a detailed error budget for every output quantity. Systematic uncertainties are assessed for each quantity by comparing the values found using different stellar models. As a theory-free alternative, physical properties are also calculated using an empirical mass-radius relation constructed using low-mass eclipsing binary stars. The properties of the planets depend mostly on parameters measured from the light and velocity curves, and have only a minor sensitivity to theoretical predictions. In contrast, the orbital semimajor axes and stellar masses have a strong dependence on theoretical predictions, and their systematic uncertainties can be substantially larger than the statistical ones. Using the empirical mass--radius relation instead, their values are smaller by up to 15%. Thus our understanding of extrasolar planets is currently limited by our lack of understanding of low-mass stars. Using all known transiting planets, I find that correlations between their orbital periods, masses and surface gravities are significant at the 2-3 sigma level. However, the separation of the known planets into two classes according to their Safronov number is weaker than previously found, and may not be statistically significant (abridged).

==> (inline-0) <==
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
                    & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work}  \\
                      & \mc{(mass--radius)} & \mc{(Padova models)} & \mc{(Siess models)} & \mc{(Y$^2$ models)}
                            & \mc{(Cambridge models)} & \mc{(Claret models)} \\
\hline      %                M-R              Pad                    Siess               YY              Cam07            Claret07             %       Cam00
$a$         (AU)      & 0.0373& 0.0001& 0.03954& 0.00036& 0.04035\,$^*$& 0.00023 & 0.03946&0.00034& 0.03942& 0.00017& 0.04000& 0.00043\\[2pt]  % 0.03958 & 0.00040
$M_{\rm A}$ (\Msun)   & 0.752 & 0.066 & 0.897  & 0.025  & 0.954\,$^*$  &  0.016  & 0.892  & 0.023 & 0.890  & 0.012  & 0.929  & 0.030  \\       % 0.900   & 0.028
$R_{\rm A}$ (\Rsun)   & 0.772 & 0.031 & 0.819  & 0.015  & 0.836\,$^*$  &  0.020  & 0.818  & 0.015 & 0.817  & 0.015  & 0.829  & 0.015  \\       % 0.820   & 0.014
$\log g_{\rm A}$ (cgs)& 4.539 & 0.017 & 4.564  & 0.018  & 4.573\,$^*$  &  0.014  & 4.563  & 0.018 & 4.563  & 0.016  & 4.569  & 0.018  \\       % 4.565   & 0.018
$\rho_{\rm A}$ (\psun)& 1.632 & 0.093 & 1.632  & 0.092  & 1.632\,$^*$  &  0.092  & 1.632  & 0.092 & 1.632  & 0.092  & 1.632  & 0.092  \\[2pt]  % 1.632   & 0.093
$M_{\rm b}$ (\Mjup)   & 0.678 & 0.054 & 0.763  & 0.043  & 0.795\,$^*$  &  0.044  & 0.760  & 0.043 & 0.759  & 0.041  & 0.781  & 0.045  \\       % 0.765   & 0.044
$R_{\rm b}$ (\Rjup)   & 1.038 & 0.041 & 1.101  & 0.031  & 1.124\,$^*$  &  0.030  & 1.099  & 0.030 & 1.098  & 0.029  & 1.114  & 0.032  \\       % 1.102   & 0.031
$g_{\rm b}$ (\ms)     & 15.6  & 1.2   & 15.6   & 1.2    & 15.6         &  1.2    & 15.6   & 1.2   & 15.6   & 1.2    & 15.6   & 1.2    \\       % 15.6    & 1.2
$\rho_{\rm b}$ (\pjup)& 0.606 & 0.060 & 0.572  & 0.055  & 0.560\,$^*$  &  0.054  & 0.573  & 0.055 & 0.573  & 0.055  & 0.565  & 0.054  \\[2pt]       % 0.571   & 0.054
Age (Gyr)             & \mc{ } & \erm{1.0}{3.9}{1.6} & \erm{0.1\,{^*}\,}{0.0}{0.0} & \erm{3.4}{2.1}{2.1} & \erm{0.1}{1.8}{0.0} & \erm{1.2}{4.1}{1.8} \\ % \erm{2.5}{2.9}{4.2}
\hline
\end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
                      & \mc{\citet{Alonso+04apj}} & \mc{\citet{Winn++07apj}} & \mc{TWH08} \\
\hline
Orbital semimajor axis $a$ (AU)                 & \mc{0.0393 $\pm$ 0.0011} & \mc{ }                 & \erm{0.03925}{0.00056}{0.00060} \\[2pt]
Stellar mass $M_{\rm A}$ (\Msun)                & \mc{0.88 $\pm$ 0.07}     & \mc{0.81 (fixed)}      & \erm{0.878}{0.038}{0.040}       \\
Stellar radius $R_{\rm A}$ (\Rsun)              & \mc{0.80 to 0.95}        & \mc{0.811 $\pm$ 0.020} & \erm{0.807}{0.017}{0.016}       \\
Stellar surface gravity $\log g_{\rm A}$ (cgs)  & \mc{ }                   & \mc{ }                 & \erm{4.567}{0.012}{0.015}       \\
Stellar density $\rho_{\rm A}$ (\psun)          & \mc{ }                   & \mc{ }                 & \erm{1.704}{0.001}{0.085}       \\[2pt]
Planetary mass $M_{\rm b}$ (\Mjup)              & \mc{0.75 $\pm$ 0.07}     & \mc{ }                 & \erm{0.752}{0.047}{0.046}       \\
Planetary radius $R_{\rm b}$ (\Rjup)            & \erm{1.08}{0.18}{0.04}   & \mc{1.081 $\pm$ 0.029} & \erm{1.067}{0.022}{0.021}       \\
Planetary surface gravity  $g_{\rm b}$ (\ms)    & \mc{ }                   & \mc{ }                 & \erm{16.6}{0.9}{1.0}            \\
Planetary density $\rho_{\rm b}$ (\pjup)        & \mc{ }                   & \mc{ }                 & \erm{0.620}{0.056}{0.052}       \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
                    & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} \\
                      & \mc{(mass--radius)} & \mc{(Padova models)} & \mc{(Siess models)} & \mc{(Y$^2$ models)}
                            & \mc{(Cambridge models)}  & \mc{(Claret models)} \\
\hline                                                                                                                                    % Cambridge 2000
$a$         (AU)      & 0.0352&0.0010 & 0.03537&0.00061 & 0.03666&0.00063 & 0.03559&0.00051 & 0.03708&0.00024 & 0.03568&0.00056 \\[2pt]  % 0.03571&0.00055
$M_{\rm A}$ (\Msun)   & 0.958 & 0.081 & 0.966  & 0.050  & 1.075  & 0.056  & 0.984  & 0.043  & 1.113  & 0.022  & 0.991  & 0.047  \\       % 0.994  & 0.041
$R_{\rm A}$ (\Rsun)   & 0.983 & 0.049 & 0.985  & 0.031  & 1.021  & 0.032  & 0.991  & 0.031  & 1.033  & 0.033  & 0.994  & 0.031  \\       % 0.995  & 0.030
$\log g_{\rm A}$ (cgs)& 4.435 & 0.022 & 4.436  & 0.028  & 4.451  & 0.028  & 4.439  & 0.027  & 4.456  & 0.025  & 4.440  & 0.027  \\       % 4.440  & 0.028
$\rho_{\rm A}$ (\psun)& 1.008 & 0.092 & 1.008  & 0.092  & 1.010  & 0.089  & 1.010  & 0.089  & 1.010  & 0.089  & 1.010  & 0.089  \\[2pt]  % 1.008  & 0.092
$M_{\rm b}$ (\Mjup)   & 1.180 & 0.069 & 1.186  & 0.045  & 1.274  & 0.048  & 1.201  & 0.039  & 1.303  & 0.026  & 1.206  & 0.042  \\       % 1.209  & 0.041
$R_{\rm b}$ (\Rjup)   & 1.213 & 0.048 & 1.216  & 0.040  & 1.260  & 0.041  & 1.224  & 0.039  & 1.275  & 0.037  & 1.226  & 0.040  \\       % 1.228  & 0.039
$g_{\rm b}$ (\ms)     & 19.9  & 1.2   & 19.9   & 1.2    & 19.9   & 1.2    & 19.9   & 1.2    & 19.9   & 1.2    & 19.9   & 1.2    \\       % 19.9   & 1.2
$\rho_{\rm b}$ (\pjup)& 0.662 & 0.060 & 0.660  & 0.057  & 0.636  & 0.055  & 0.655  & 0.057  & 0.629  & 0.054  & 0.654  & 0.057  \\[2pt]       % 0.653  & 0.056
Age (Gyr)         & \mc{ } & 4.5 & 2.1 & \erm{1.5}{1.9}{2.0} & \erm{4.5}{1.3}{1.7} & \erm{0.1 }{1.2}{0.1} & \erm{5.3}{1.6}{2.6} \\
\hline
\end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
%                       & \mc{O'Donovan et} & \mc{Sozzetti et al.} & \mc{Holman et al.} & \mc{Torres et al.} \\
%                       & \mc{al.\ \citeyearpar{Odonovan+06apj}} & \mc{\citeyearpar{Sozzetti+07apj}}
%                               & \mc{\citeyearpar{Holman+07apj}} & \mc{\citeyearpar{Torres++08apj}} \\
                      & \mc{\citet{Odonovan+06apj}} & \mc{\citet{Sozzetti+07apj}}
                              & \mc{\citet{Holman+07apj}} & \mc{TWH08} \\
\hline
$a$         (AU)      & \erm{0.0367}{0.0012}{0.0005} &    \mc{ }                 & \mc{ }        & \erm{0.03558}{0.00070}{0.00077} \\[2pt]
$M_{\rm A}$ (\Msun)   & \erm{1.08}{0.11}{0.05}       & \mc{0.980 $\pm$ 0.062}    & \mc{ }        & \erm{0.983}{0.059}{0.063}       \\
$R_{\rm A}$ (\Rsun)   & \erm{1.00}{0.06}{0.04}       & \erm{1.000}{0.036}{0.033} & 1.003 & 0.027 & \erm{1.003}{0.033}{0.033}       \\
$\log g_{\rm A}$ (cgs)& \mc{ }                       & \erm{4.429}{0.021}{0.023} & \mc{ }        & \erm{4.427}{0.019}{0.021}       \\
$\rho_{\rm A}$ (\psun)& \mc{ }                       & \mc{09.76 $\pm$ 0.046}    & \mc{ }        & \erm{0.974}{0.043}{0.042}       \\[2pt]
$M_{\rm b}$ (\Mjup)   & \erm{1.28}{0.09}{0.04}       &    \mc{ }                 & 1.198 & 0.053 & \erm{1.200}{0.051}{0.053}       \\
$R_{\rm b}$ (\Rjup)   & \erm{1.24}{0.09}{0.06}       &    \mc{ }                 & 1.222 & 0.038 & \erm{1.224}{0.041}{0.041}       \\
$g_{\rm b}$ (\ms)     & \mc{ }                       &    \mc{ }                 & 19.76 & 0.91  & \erm{19.9}{0.75}{0.72}          \\
$\rho_{\rm b}$ (\pjup)& \erm{0.67}{0.10}{0.07}       &    \mc{ }                 & \mc{ }        & \erm{0.655}{0.0.77}{0.067}      \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
                    & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} \\
                      & \mc{(mass--radius)} & \mc{(Padova models)} & \mc{(Siess models)} & \mc{(Y$^2$ models)}
                            & \mc{(Cambridge models)}  & \mc{(Claret models)} \\
\hline                                                                                                                                    % cambridge 2000
$a$         (AU)      & 0.0465& 0.0013 & 0.04909&0.00026 & 0.05002$^*$&0.00035 & 0.04929&0.00023 & 0.04909&0.00031 & 0.04990&0.00029\\[2pt]   % 0.04937&0.00027
$M_{\rm A}$ (\Msun)   & 0.863 & 0.072  & 1.015  & 0.016  & 1.074$^*$  & 0.023  & 1.028  & 0.015  & 1.015  & 0.019  & 1.066  & 0.018 \\        % 1.032  & 0.017
$R_{\rm A}$ (\Rsun)   & 0.886 & 0.037  & 0.935  & 0.025  & 0.953$^*$  & 0.027  & 0.939  & 0.024  & 0.935  & 0.025  & 0.950  & 0.022 \\        % 0.940  & 0.025
$\log g_{\rm A}$ (cgs)& 4.480 & 0.018  & 4.503  & 0.016  & 4.511$^*$  & 0.016  & 4.505  & 0.017  & 4.503  & 0.016  & 4.510  & 0.018 \\        % 4.505  & 0.016
$\rho_{\rm A}$ (\psun)& 1.242 & 0.078  & 1.242  & 0.080  & 1.242$^*$  & 0.080  & 1.242  & 0.080  & 1.242  & 0.080  & 1.242  & 0.080 \\[2pt]   % 1.242  & 0.080
$M_{\rm b}$ (\Mjup)   & 0.818 & 0.078  & 0.911  & 0.071  & 0.946$^*$  & 0.075  & 0.918  & 0.072  & 0.911  & 0.072  & 0.941  & 0.074 \\        % 0.921  & 0.072
$R_{\rm b}$ (\Rjup)   & 1.135 & 0.046  & 1.198  & 0.037  & 1.220$^*$  & 0.038  & 1.203  & 0.037  & 1.198  & 0.037  & 1.218  & 0.038 \\        % 1.205  & 0.037
$g_{\rm b}$ (\ms)     & 15.8  & 1.5    & 15.8   & 1.5    & 15.8       & 1.5    & 15.8   & 1.5    & 15.8   & 1.547  & 15.8   & 1.5   \\        % 15.8   & 1.5
$\rho_{\rm b}$ (\pjup)& 0.559 & 0.068  & 0.530  & 0.063  & 0.520$^*$  & 0.062  & 0.528  & 0.063  & 0.530  & 0.063  & 0.521  & 0.062 \\[2pt]        % 0.527  & 0.063
Age (Gyr)             & \mc{ } & \erm{0.6}{0.1}{0.0} & \erm{0.1\,{^*}\,}{0.2}{0.0} & \erm{1.4}{0.7}{1.3} & \erm{0.3}{0.2}{0.1} & \erm{0.1}{1.3}{0.0} \\
\hline
\end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
%             & \mc{McCullough et} & \mc{Wilson et al.} & \mc{Holman et al.} & \mc{Torres et al.} \\
%             & \mc{al.\ \citeyearpar{Mccullough+06apj}} & \mc{\citeyearpar{Wilson+06pasp}}
%                   & \mc{\citeyearpar{Holman+06apj}} & \mc{\citeyearpar{Torres++08apj}} \\
                      & \mc{\citet{Mccullough+06apj}} & \mc{\citet{Wilson+06pasp}}
                            & \mc{\citet{Holman+06apj}} & \mc{TWH08} \\
\hline
$a$         (AU)      & 0.0488 & 0.0005 & \mc{ }     & \mc{ }                     & \erm{0.04928}{0.00089}{0.00099} \\[2pt]
$M_{\rm A}$ (\Msun)   &  1.0 & 0.03     & \mc{ }     & \mc{1.00 $\pm$ 0.03 fixed} & \erm{1.027}{0.057}{0.061} \\
$R_{\rm A}$ (\Rsun)   &  1.0 & 0.08     & 1.0 & 0.08 & \erm{0.928}{0.018}{0.013}  & \erm{0.934}{0.037}{0.032} \\
$\log g_{\rm A}$ (cgs)&  4.53 & 0.065   & \mc{ }     & \mc{ }                     & \erm{4.509}{0.018}{0.027} \\
$\rho_{\rm A}$ (\psun)&  \mc{ }         & \mc{ }     & \mc{ }                     & \erm{1.333}{0.010}{0.149} \\[2pt]
$M_{\rm b}$ (\Mjup)   &  0.90 & 0.07    & \mc{ }     & \mc{0.9 fixed}             & \erm{0.918}{0.081}{0.078} \\
$R_{\rm b}$ (\Rjup)   &  1.30 & 0.11    & 1.34 & 0.12& \erm{1.184}{0.028}{0.018}  & \erm{1.206}{0.047}{0.042} \\
$g_{\rm b}$ (\ms)     &  \mc{ }         & \mc{ }     & \mc{ }                     & \erm{16.3}{1.4}{1.5}      \\
$\rho_{\rm b}$ (\pjup)&  0.41 & 0.10    & \mc{ }     & \mc{0.54 $\pm$ 0.06}       & \erm{0.524}{0.077}{0.069} \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
                      & \mc{This work}              & \mc{This work}                 & \mc{This work}                 & \mc{This work}                 & \mc{This work}                 \\
                      & \mc{(mass--radius)}                   & \mc{(Siess models)}            & \mc{(Y$^2$ models)}            & \mc{(Cambridge models)}        & \mc{(Claret models)}           \\
\hline
$a$         (AU)      & \erm{0.0417}{0.0011}{0.0014}& \erm{0.03955}{0.00040}{0.00044}& \erm{0.03944}{0.00037}{0.00044}& \erm{0.03815}{0.00035}{0.00047}& \erm{0.03933}{0.00031}{0.00032}\\[2pt]
$M_{\rm A}$ (\Msun)   & \erm{1.52}{0.11}{0.12}      & \erm{1.299}{0.040}{0.043}      & \erm{1.288}{0.037}{0.043}      & \erm{1.166}{0.033}{0.043}      & \erm{1.278}{0.031}{0.031}      \\
$R_{\rm A}$ (\Rsun)   & \erm{1.56}{0.08}{0.12}      & \erm{1.477}{0.060}{0.082}      & \erm{1.473}{0.056}{0.086}      & \erm{1.424}{0.054}{0.083}      & \erm{1.469}{0.055}{0.083}      \\
$\log g_{\rm A}$ (cgs)& \erm{4.236}{0.035}{0.023}   & \erm{4.213}{0.044}{0.026}      & \erm{4.212}{0.043}{0.027}      & \erm{4.197}{0.043}{0.027}      & \erm{4.211}{0.044}{0.026}      \\
$\rho_{\rm A}$ (\psun)& \erm{0.403}{0.069}{0.037}   & \erm{0.403}{0.069}{0.037}      & \erm{0.403}{0.069}{0.037}      & \erm{0.403}{0.069}{0.037}      & \erm{0.403}{0.069}{0.037}      \\[2pt]
$M_{\rm b}$ (\Mjup)   & \erm{1.02}{0.11}{0.12}      & \erm{0.917}{0.090}{0.090}      & \erm{0.912}{0.089}{0.090}      & \erm{0.853}{0.083}{0.084}      & \erm{0.907}{0.088}{0.088}      \\
$R_{\rm b}$ (\Rjup)   & \erm{1.59}{0.07}{0.11}      & \erm{1.506}{0.060}{0.093}      & \erm{1.502}{0.060}{0.092}      & \erm{1.453}{0.057}{0.089}      & \erm{1.498}{0.059}{0.091}      \\
$g_{\rm b}$ (\ms)     & \erm{10.0}{1.6}{1.2}        & \erm{10.0}{1.6}{1.2}           & \erm{10.0}{1.6}{1.2}           & \erm{10.0}{1.6}{1.2}           & \erm{10.0}{1.6}{1.2}           \\
$\rho_{\rm b}$ (\pjup)& \erm{0.255}{0.058}{0.037}   & \erm{0.268}{0.061}{0.039}      & \erm{0.269}{0.061}{0.039}      & \erm{0.278}{0.063}{0.040}      & \erm{0.270}{0.061}{0.039}      \\[2pt]
% \hline
Age (Gyr)             & \mc{ } & \erm{2.7}{0.4}{0.6} & \ \ \ \ \ \ 2.8 & 0.5 & \ \ \ \ \ \ 2.9 & 0.4 & \erm{3.1}{0.4}{0.5} \\
\end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
%                       & \mc{Collier Cameron} & \mc{Shporer et al.} & \mc{Charbonneau}
%                             & \mc{Stempels et al.} & \mc{Torres et al.} \\
%                       & \mc{et al.\ \citeyearpar{Cameron+07mn}} & \mc{\citeyearpar{Shporer+07mn}}
%                             & \mc{et al.\ \citeyearpar{Charbonneau+07apj}}& \mc{\citeyearpar{Stempels+07mn}}
%                                   & \mc{\citeyearpar{Torres++08apj}} \\
% % % %                       & \mc{\citet{Cameron+07mn}} & \mc{\citet{Shporer+07mn}} & \mc{\citet{Charbonneau+07apj}}
% % % %                             & \mc{\citet{Stempels+07mn}} & \mc{\citet{Torres++08apj}} \\
\hline
                      & \mc{Collier Cameron} & \mc{\citet{Shporer+07mn}} & \mc{Charbonneau}
                            & \mc{\citet{Stempels+07mn}} & \mc{TWH08} \\
                      & \mc{et al.\ \citeyearpar{Cameron+07mn}} & \mc{ }
                        & \mc{et al.\ \citeyearpar{Charbonneau+07apj}} & \mc{ } & \mc{ } \\
\hline
$a$         (AU)      & \mc{0.0369 to 0.0395}  & \mc{ }                 & \mc{ }        & \mc{ }               & \erm{0.03946}{0.00049}{0.00048} \\[2pt]
$M_{\rm A}$ (\Msun)   & \erm{1.24}{0.68}{0.20} & \mc{1.15 fixed}        & 1.453 & 0.032 & \mc{ 1.25 to 1.35}   & \erm{1.301}{0.049}{0.047}       \\
$R_{\rm A}$ (\Rsun)   & \erm{1.15}{0.24}{0.09} & \mc{1.415 $\pm$ 0.074} & 1.45 & 0.08   & \mc{ }               & \erm{1.517}{0.052}{0.045}       \\
$\log g_{\rm A}$ (cgs)& \mc{ }                 & \mc{ }                 & \mc{ }        & \mc{4.28 $\pm$ 0.15} & \erm{4.190}{0.020}{0.022}       \\
$\rho_{\rm A}$ (\psun)& \mc{ }                 & \mc{ }                 & \mc{ }        & \mc{ }               & \erm{0.390}{0.006}{0.042}       \\[2pt]
$M_{\rm b}$ (\Mjup)   & \mc{0.80 to 0.98}      & \mc{0.867 $\pm$ 0.073} & \mc{ }        & \mc{ }               & \erm{0.918}{0.091}{0.090}       \\
$R_{\rm b}$ (\Rjup)   & \mc{1.33 to 2.53}      & \mc{1.398 $\pm$ 0.076} & 1.443 & 0.039 & \mc{ }               & \erm{1.514}{0.052}{0.047}       \\
$g_{\rm b}$ (\ms)     & \mc{ }                 & \mc{ }                 & \mc{ }        & \mc{ }               & \erm{10.2}{1.1}{1.1}            \\
$\rho_{\rm b}$ (\pjup)& \mc{ }                 & \mc{ }                 & \mc{ }        & \mc{ }               & \erm{0.264}{0.039}{0.035}       \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
                    & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} \\
                      & \mc{(mass--radius)} & \mc{(Padova models)} & \mc{(Siess models)} & \mc{(Y$^2$ models)}
                            & \mc{(Cambridge models)}  & \mc{(Claret models)} \\
\hline                                                                                                                            % cambridge 2000
$a$         (AU)      & 0.0301&0.0011 & 0.0309&0.0013 & 0.0321&0.0010 & 0.0310&0.0011 & 0.0312&0.0009 & 0.0312&0.0013 \\[2pt]     % 0.0310&0.0012
$M_{\rm A}$ (\Msun)   & 0.784 & 0.085 & 0.846 & 0.110 & 0.951 & 0.089 & 0.858 & 0.090 & 0.877 & 0.078 & 0.875 & 0.109 \\          % 0.855 & 0.101
$R_{\rm A}$ (\Rsun)   & 0.805 & 0.061 & 0.852 & 0.044 & 0.859 & 0.046 & 0.830 & 0.044 & 0.836 & 0.042 & 0.835 & 0.045 \\          % 0.829 & 0.043
$\log g_{\rm A}$ (cgs)& 4.520 & 0.032 & 4.531 & 0.050 & 4.548 & 0.044 & 4.534 & 0.046 & 4.537 & 0.045 & 4.536 & 0.049 \\          % 4.533 & 0.048
$\rho_{\rm A}$ (\psun)& 1.50  & 0.21  & 1.50  & 0.21  & 1.50  & 0.21  & 1.50  & 0.21  & 1.50  & 0.21  & 1.50  & 0.21  \\[2pt]     % 1.50  & 0.21
$M_{\rm b}$ (\Mjup)   & 0.841 & 0.085 & 0.885 & 0.100 & 0.956 & 0.094 & 0.893 & 0.089 & 0.906 & 0.084 & 0.905 & 0.099 \\          % 0.891 & 0.094
$R_{\rm b}$ (\Rjup)   & 1.030 & 0.069 & 1.056 & 0.076 & 1.098 & 0.073 & 1.061 & 0.071 & 1.069 & 0.069 & 1.068 & 0.075 \\          % 1.060 & 0.073
$g_{\rm b}$ (\ms)     & 19.7  & 2.7   & 19.7  & 2.7   & 19.7  & 2.7   & 19.7  & 2.7   & 19.7  & 2.7   & 19.7  & 2.7   \\          % 19.7  & 2.7
$\rho_{\rm b}$ (\pjup)& 0.77  & 0.15  & 0.75  & 0.14  & 0.72  & 0.14  & 0.75  & 0.14  & 0.74  & 0.14  & 0.74  & 0.14  \\          % 0.75  & 0.14
\hline
\end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
%                       & \mc{Collier Cameron} & \mc{Charbonneau} & \mc{Torres et al.} \\
%                       & \mc{et al.\ \citeyearpar{Cameron+07mn}} & \mc{et al.\ \citeyearpar{Charbonneau+07apj}}
%                             & \mc{\citeyearpar{Torres++08apj}} \\
                      & \mc{\citet{Cameron+07mn}} & \mc{\citet{Charbonneau+07apj}} & \mc{TWH08} \\
\hline
$a$         (AU)      & \mc{0.0296 to 0.0318}  & \mc{ }        & \erm{0.03138}{0.00130}{0.00154} \\[2pt]
$M_{\rm A}$ (\Msun)   & \erm{0.79}{0.15}{0.04} & 0.813 & 0.032 & \erm{0.89}{0.12}{0.12}          \\
$R_{\rm A}$ (\Rsun)   & \mc{0.78 $\pm$ 0.06}   & 0.81 & 0.04   & \erm{0.840}{0.062}{0.065}       \\
$\log g_{\rm A}$ (cgs)& \mc{ }                 & \mc{ }        & \erm{4.537}{0.035}{0.046}       \\
$\rho_{\rm A}$ (\psun)& \mc{ }                 & \mc{ }        & \erm{1.45}{0.19}{0.11}          \\[2pt]
$M_{\rm b}$ (\Mjup)   & \mc{0.81 to 0.95}      & \mc{ }        & \erm{0.915}{0.090}{0.093}       \\
$R_{\rm b}$ (\Rjup)   & \mc{0.65 to 1.26}      & 1.038 & 0.050 & \erm{1.071}{0.080}{0.083}       \\
$g_{\rm b}$ (\ms)     & \mc{ }                 & \mc{ }        & \erm{19.4}{1.8}{1.4}            \\
$\rho_{\rm b}$ (\pjup)& \mc{ }                 & \mc{ }        & \erm{0.74}{0.22}{0.16}          \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
                    & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} \\
                      & \mc{(mass--radius)} & \mc{(Padova models)} & \mc{(Siess models)} & \mc{(Y$^2$ models)}
                            & \mc{(Cambridge models)}  & \mc{(Claret models)} \\
\hline                                                                                                                                                   % cambridge 2000
$a$         (AU)      & 0.05401&0.00149 & 0.05540&0.00038 & 0.05669&0.00033 & 0.05529&0.00043 & 0.05464&0.00050 & 0.05570&0.00049 \\[2pt]    % 0.05560&0.00053
$M_{\rm A}$ (\Msun)   & 1.054  & 0.087  & 1.137  & 0.023  & 1.218  & 0.021  & 1.130  & 0.026  & 1.091  & 0.030  & 1.156  & 0.030  \\         % 1.149  & 0.033
$R_{\rm A}$ (\Rsun)   & 1.080  & 0.055  & 1.107  & 0.034  & 1.133  & 0.040  & 1.105  & 0.034  & 1.092  & 0.032  & 1.113  & 0.032  \\         % 1.111  & 0.033
$\log g_{\rm A}$ (cgs)& 4.394  & 0.022  & 4.405  & 0.026  & 4.415  & 0.024  & 4.404  & 0.026  & 4.399  & 0.027  & 4.408  & 0.027  \\         % 4.407  & 0.027
$\rho_{\rm A}$ (\psun)& 0.837  & 0.076  & 0.837  & 0.076  & 0.837  & 0.076  & 0.837  & 0.076  & 0.837  & 0.076  & 0.837  & 0.076  \\[2pt]    % 0.837  & 0.076
$M_{\rm b}$ (\Mjup)   & 0.507  & 0.033  & 0.533  & 0.020  & 0.558  & 0.021  & 0.531  & 0.020  & 0.519  & 0.020  & 0.539  & 0.021  \\         % 0.537  & 0.021
$R_{\rm b}$ (\Rjup)   & 1.179  & 0.049  & 1.209  & 0.039  & 1.237  & 0.040  & 1.207  & 0.039  & 1.192  & 0.039  & 1.216  & 0.040  \\         % 1.213  & 0.040
$g_{\rm b}$ (\ms)     & 9.05   & 0.66   & 9.05   & 0.66   & 9.05   & 0.66   & 9.05   & 0.66   & 9.05   & 0.66   & 9.05   & 0.66   \\         % 9.05   & 0.66
$\rho_{\rm b}$ (\pjup)& 0.309  & 0.033  & 0.302  & 0.031  & 0.295  & 0.030  & 0.302  & 0.031  & 0.306  & 0.031  & 0.300  & 0.031  \\[2pt]         % 0.301  & 0.031
Age (Gyr)             & \mc{ } & \erm{0.7}{1.4}{1.0} & \erm{0.1}{0.4}{0.0} & \erm{2.1}{0.8}{1.0} & \erm{1.1}{1.5}{1.1} & \erm{1.6}{1.1}{1.3} \\
\hline
\end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
                      & \mc{\citet{Bakos+07apj}} & \mc{\citet{Winn+07aj2}} & \mc{TWH08} & \mc{\citet{Johnson+08apj}} \\
\hline
$a$         (AU)      & \mc{0.0551 $\pm$ 0.0015}         & 0.0551 & 0.0015            & \erm{0.0553}{0.0012}{0.0013} & \mc{ }                       \\[2pt]
$M_{\rm A}$ (\Msun)   & \mc{1.12 $\pm$ 0.09 fixed}       & \mc{1.12 $\pm$ 0.09 fixed} & \erm{1.133}{0.075}{0.079}    & \mc{$1.133 \pm 0.077$ fixed} \\
$R_{\rm A}$ (\Rsun)   & \mc{\er{1.15}{0.10}{0.07} fixed} & 1.115 & 0.043              & \erm{1.135}{0.048}{0.048}    & 1.115 & 0.050                \\
$\log g_{\rm A}$ (cgs)& \mc{ }                           & \mc{ }                     & \erm{4.382}{0.027}{0.030}    & \mc{ }                       \\
$\rho_{\rm A}$ (\psun)& \mc{ }                           & 0.809 & 0.071              & \erm{0.775}{0.053}{0.050}    & \mc{ }                       \\[2pt]
$M_{\rm b}$ (\Mjup)   & \mc{0.53 $\pm$ 0.04}             & \mc{0.53 $\pm$ 0.04 fixed} & \erm{0.532}{0.030}{0.03}     & 0.524 & 0.031                \\
$R_{\rm b}$ (\Rjup)   & \erm{1.36}{0.11}{0.09}           & 1.203 & 0.051              & \erm{1.242}{0.053}{0.053}    & 1.225 & 0.059                \\
$g_{\rm b}$ (\ms)     & \mc{ }                           & 9.045 & 0.0661             & \erm{8.53}{0.51}{0.48}       & \mc{ }                       \\
$\rho_{\rm b}$ (\pjup)& \mc{ }                           & 0.303 & 0.025              & \erm{0.278}{0.043}{0.024}    & \mc{ }                       \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
                      & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} \\
                      & \mc{(mass--radius)} & \mc{(Siess models)} & \mc{(Y$^2$ models)} & \mc{(Cambridge models)} & \mc{(Claret 2008)} \\
\hline
$a$         (AU)      & 0.04492&0.0017 & 0.04464&0.00051 & 0.04476&0.00064 & 0.04278&0.00071 & 0.04471&0.00059 \\[2pt]
$M_{\rm A}$ (\Msun)   & 1.256  & 0.141 & 1.233  & 0.042  & 1.243  & 0.053  & 1.085  & 0.054  & 1.239  & 0.049  \\
$R_{\rm A}$ (\Rsun)   & 1.286  & 0.121 & 1.278  & 0.079  & 1.281  & 0.086  & 1.225  & 0.082  & 1.280  & 0.082  \\
$\log g_{\rm A}$ (cgs)& 4.319  & 0.041 & 4.316  & 0.053  & 4.317  & 0.051  & 4.297  & 0.052  & 4.317  & 0.053  \\
$\rho_{\rm A}$ (\psun)& 0.59   & 0.11  & 0.59   & 0.11   & 0.59   & 0.11   & 0.59   & 0.11   & 0.59   & 0.11   \\[2pt]
$M_{\rm b}$ (\Mjup)   & 0.67   & 0.15  & 0.66   & 0.14   & 0.67   & 0.14   & 0.61   & 0.13   & 0.66   & 0.14   \\
$R_{\rm b}$ (\Rjup)   & 1.28   & 0.11  & 1.27   & 0.10   & 1.27   & 0.10   & 1.22   & 0.10   & 1.27   & 0.10   \\
$g_{\rm b}$ (\ms)     & 10.2   & 2.7   & 10.2   & 2.7    & 10.2   & 2.7    & 10.2   & 2.7    & 10.1   & 2.7    \\
$\rho_{\rm b}$ (\pjup)& 0.32   & 0.11  & 0.32   & 0.11   & 0.32   & 0.11   & 0.34   & 0.11   & 0.32   & 0.11   \\[2pt]
Age (Gyr)             & \mc{ } & \erm{2.0}{1.2}{1.5} & \ \ \ \ \ \ 2.0 & 1.1 & \erm{2.6}{1.2}{1.1} & \erm{2.0}{1.5}{1.4} \\
\end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline
                       & \mc{\citet{Bouchy+05aa2}}& \mc{\citet{Konacki+05apj}} & \mc{\citet{Pont+07aa}}
                             & \mc{\citet{Holman+07apj2}} & \mc{TWH08} \\
\hline
$a$         (AU)       & \mc{ }       & 0.04162 & 0.00069          & \mc{ }                 & \mc{ }                     & \erm{0.0434}{0.0013}{0.0015} \\[2pt]
$M_{\rm A}$ (\Msun)    & 1.22 & 0.045 & \mc{1.00 $\pm$ 0.05 fixed} & \mc{1.18 $\pm$ 0.04}   & \erm{1.03}{0.13}{0.12}     & \erm{1.14}{0.10}{0.12}       \\
$R_{\rm A}$ (\Rsun)    & 1.21 & 0.066 & \mc{1.00 $\pm$ 0.10 fixed} & \mc{1.16 $\pm$ 0.06}   & \erm{1.06}{0.19}{0.16}     & \erm{1.17}{0.13}{0.11}       \\
$\log g_{\rm A}$ (cgs) & \mc{ }       & \mc{ }                     & \mc{ }                 & \mc{ }                     & \erm{4.358}{0.064}{0.082}    \\
$\rho_{\rm A}$ (\psun) & \mc{ }       & \mc{ }                     & \mc{ }                 & \mc{ }                     & \erm{0.73}{0.13}{0.17}       \\[2pt]
$M_{\rm b}$ (\Mjup)    & 0.66 & 0.21  & 0.57 & 0.12                & \mc{0.63 $\pm$ 0.14}   & \mc{0.57 $\pm$ 0.12 fixed} & \erm{0.62}{0.14}{0.14}       \\
$R_{\rm b}$ (\Rjup)    & 1.54 & 0.12  & 1.24 & 0.09                & \mc{1.26 $\pm$ 0.07}   & \mc{1.06 $\pm$ 0.08}       & \erm{1.25}{0.14}{0.12}       \\
$g_{\rm b}$ (\ms)      & \mc{ }       & \mc{ }                     & \mc{ }                 & \mc{ }                     & \erm{10.0}{2.9}{2.6}         \\
$\rho_{\rm b}$ (\pjup) & \mc{ }       & 0.31 & 0.08                & \erm{0.34}{0.15}{0.11} & \mc{ }                     & \erm{0.32}{0.15}{0.10}       \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
       & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} \\
       & \mc{(mass--radius)} & \mc{(Siess models)} & \mc{(Y$^2$ models)} & \mc{(Cambridge models)} & \mc{(Claret models)} \\
\hline
$a$         (AU)       & 0.02381&0.00137 & 0.02407&0.00030 & 0.02390&0.00034 & 0.02303&0.00031 & 0.02395&0.00029\\[2pt]
$M_{\rm A}$ (\Msun)    & 1.225  & 0.212  & 1.266  & 0.047  & 1.238  & 0.053  & 1.108  & 0.045  & 1.247  & 0.045 \\
$R_{\rm A}$ (\Rsun)    & 1.294  & 0.201  & 1.268  & 0.144  & 1.258  & 0.148  & 1.213  & 0.139  & 1.261  & 0.140 \\
$\log g_{\rm A}$ (cgs) & 4.330  & 0.070  & 4.334  & 0.089  & 4.331  & 0.088  & 4.315  & 0.089  & 4.332  & 0.089 \\
$\rho_{\rm A}$ (\psun) & 0.62   & 0.21   & 0.62   & 0.21   & 0.62   & 0.21   & 0.62   & 0.21   & 0.62   & 0.21  \\[2pt]
$M_{\rm b}$ (\Mjup)    & 1.29   & 0.18   & 1.32   & 0.14   & 1.30   & 0.14   & 1.21   & 0.13   & 1.31   & 0.14  \\
$R_{\rm b}$ (\Rjup)    & 1.20   & 0.18   & 1.21   & 0.17   & 1.21   & 0.17   & 1.16   & 0.17   & 1.21   & 0.17  \\
$g_{\rm b}$ (\ms)      & 22.3   & 7.0    & 22.3   & 7.0    & 22.3   & 7.0    & 22.3   & 7.0    & 22.3   & 7.0   \\
$\rho_{\rm b}$ (\pjup) & 0.75   & 0.35   & 0.74   & 0.34   & 0.74   & 0.35   & 0.77   & 0.36   & 0.74   & 0.35  \\[2pt]
Age (Gyr)              & \mc{ } & \erm{1.2}{1.4}{1.2} & \erm{1.8}{0.9}{1.4} & \erm{2.0}{0.8}{2.0} & \erm{1.6}{1.3}{1.5} \\
\end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline
            & \mc{Konacki et al.} & \mc{Torres et al.} & \mc{Bouchy et al.}
                  & \mc{Santos et al.} & \mc{Pont et al.} & \mc{TWH08} \\
            & \mc{\citeyearpar{Konacki+03nat}} & \mc{\citeyearpar{Torres+04apj}} & \mc{\citeyearpar{Bouchy+05aa2}}
                  & \mc{\citeyearpar{Santos+06aa}} & \mc{\citeyearpar{Pont+07aa}} & \mc{ } \\
\hline
$a$         (AU)      & \mc{0.0225} & 0.0225 & 0.0004            &    \mc{ }    &    \mc{ }   &    \mc{ }      & \erm{0.02383}{0.00046}{0.00051} \\[2pt]
$M_{\rm A}$ (\Msun)   & 1.04 & 0.05 & \mc{1.04 $\pm$ 0.05 fixed} & 1.10 & 0.078 & 1.17 & 0.04 & 1.17 & 0.04     & \erm{1.228}{0.072}{0.078}      \\
$R_{\rm A}$ (\Rsun)   & 1.10 & 0.10 & \mc{1.10 $\pm$ 0.10 fixed} & 1.12 & 0.069 & 1.15 & 0.06 & 1.32 & 0.06      & \erm{1.363}{0.089}{0.086}     \\
$\log g_{\rm A}$ (cgs)&   \mc{ }    & \mc{ }                     &    \mc{ }    &    \mc{ }   &    \mc{ }         & \erm{4.258}{0.043}{0.043}    \\
$\rho_{\rm A}$ (\psun)&   \mc{ }    & \mc{ }                     &    \mc{ }    &    \mc{ }   &    \mc{ }          & \erm{0.479}{0.078}{0.055}   \\[2pt]
$M_{\rm b}$ (\Mjup)   & 0.9  & 0.3  & 1.45 & 0.23                & 1.18 & 0.13  & 1.24 & 0.13 & 1.29 & 0.12         & \erm{1.39}{0.18}{0.17}     \\
$R_{\rm b}$ (\Rjup)   & 1.30 & 0.15 & 1.23 & 0.16                & 1.25 & 0.09  & 1.25 & 0.08 & 1.30 & 0.05          & \erm{1.363}{0.092}{0.090} \\
$g_{\rm b}$ (\ms)     &   \mc{ }    & \mc{ }                     &    \mc{ }    &  \mc{ }     &    \mc{ }             & \erm{18.4}{3.0}{2.7}     \\
$\rho_{\rm b}$ (\pjup)& 0.7  & 0.4  & 1.4 & 0.4                  &    \mc{ }    &  \mc{ }     & \erm{0.59}{0.27}{0.20} & \erm{0.55}{0.15}{0.11}  \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
                    & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} \\
                    & \mc{(mass--radius)} & \mc{(Padova models)} & \mc{(Siess models)} & \mc{(Y$^2$ models)}
                          & \mc{(Cambridge models)} & \mc{(Claret models)} \\
\hline
$a$         (AU)      & 0.04616&0.00162 & 0.04650&0.00112 & 0.04745&0.00088 & 0.04676&0.00067 & 0.04511&0.00077 & 0.04702&0.00073 \\[2pt]
$M_{\rm A}$ (\Msun)   & 0.814  & 0.085  & 0.832  & 0.060  & 0.884  & 0.049  & 0.846  & 0.036  & 0.760  & 0.039  & 0.860  & 0.040  \\
$R_{\rm A}$ (\Rsun)   & 0.835  & 0.061  & 0.842  & 0.035  & 0.859  & 0.038  & 0.846  & 0.037  & 0.816  & 0.043  & 0.851  & 0.032  \\
$\log g_{\rm A}$ (cgs)& 4.505  & 0.031  & 4.508  & 0.045  & 4.517  & 0.042  & 4.510  & 0.041  & 4.495  & 0.037  & 4.513  & 0.044  \\
$\rho_{\rm A}$ (\psun)& 1.40   & 0.19   & 1.40   & 0.19   & 1.97   & 0.27   & 1.40   & 0.19   & 1.40   & 0.19   & 1.40   & 0.19   \\[2pt]
$M_{\rm b}$ (\Mjup)   & 0.532  & 0.103  & 0.540  & 0.100  & 0.562  & 0.103  & 0.546  & 0.099  & 0.508  & 0.093  & 0.552  & 0.101  \\
$R_{\rm b}$ (\Rjup)   & 1.069  & 0.075  & 1.077  & 0.070  & 1.099  & 0.070  & 1.083  & 0.067  & 1.045  & 0.066  & 1.089  & 0.068  \\
$g_{\rm b}$ (\ms)     & 11.5   & 2.5    & 11.5   & 2.5    & 11.5   & 2.5    & 11.5   & 2.5    & 11.5   & 2.5    & 11.5   & 2.5    \\
$\rho_{\rm b}$ (\pjup)& 0.44   & 0.11   & 0.44   & 0.11   & 0.52   & 0.14   & 0.43   & 0.11   & 0.45   & 0.11   & 0.43   & 0.11   \\[2pt]
Age (Gyr)             & \mc{ } & \erm{10.8}{9.9}{7.9} & \erm{10.0}{3.4}{8.8} & \erm{9.9}{4.2}{4.4} & \erm{14.3}{2.0}{6.2} & \erm{11.5}{5.4}{7.0} \\
\end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline
            & \mc{Pont et al.} & \mc{Gallardo et} & \mc{Santos et al.} & \mc{Silva \& Cruz}
                  & \mc{Winn et al.} & \mc{Minniti et al.} & \mc{TWH08} & \mc{Diaz et al.} \\
            & \mc{\citeyearpar{Pont+04aa}} & \mc{al.\ \citeyearpar{Gallardo+05aa}} & \mc{\citeyearpar{Santos+06aa}}
                  & \mc{\citeyearpar{SilvaCruz06apj}} & \mc{\citeyearpar{Winn++07aj}} & \mc{\citeyearpar{Minniti+07apj}}
                        & \mc{ } & \mc{\citeyearpar{Diaz++08apj}} \\
\hline
$a$         (AU)       & 0.047 & 0.001          & \mc{ }      & \mc{ }      & 0.047 & 0.001 & \mc{ }                    & \erm{0.0467}{0.050}{0.065} & \erm{0.04689}{0.0010}{0.00097} & \mc{ }                    \\[2pt]
$M_{\rm A}$ (\Msun)    & \erm{0.82}{0.15}{0.02} & \mc{ }      & 0.81 & 0.02 & 0.96 & 0.21   & \mc{0.81 $\pm$ 0.02 fixed}& \mc{0.82 $\pm$ 0.02 fixed} & \erm{0.852}{0.058}{0.052}      & \mc{0.81 fixed}           \\
$R_{\rm A}$ (\Rsun)    & \erm{0.85}{0.10}{0.03} & 0.71 & 0.02 & 0.83 & 0.02 & \mc{ }        & \mc{0.831 $\pm$ 0.031}    & \mc{0.83 $\pm$ 0.03 fixed} & \erm{0.831}{0.045}{0.040}      & \erm{0.81}{0.041}{0.048}  \\
$\log g_{\rm A}$ (cgs) & \mc{ }                 & \mc{ }      & \mc{ }      & \mc{ }        & \mc{ }                    & \mc{ }                     & \erm{4.529}{0.038}{0.042}      & \mc{ }                    \\
$\rho_{\rm A}$ (\psun) & \mc{ }                 & \mc{ }      & \mc{ }      & \mc{ }        & \mc{ }                    & \mc{ }                     & \erm{1.47}{0.17}{0.16}         & \mc{ }                    \\[2pt]
$M_{\rm b}$ (\Mjup)    & 0.53 & 0.11            & \mc{ }      & 0.52 & 0.13 & \mc{ }        & \mc{0.52 fixed}           & \mc{0.53 fixed}            & \erm{0.55}{0.10}{0.10}         & \mc{0.52 fixed}           \\
$R_{\rm b}$ (\Rjup)    & \erm{1.00}{0.13}{0.06} & 0.94 & 0.03 & 0.97 & 0.06 & 1.16 & 0.19   & \mc{1.067 $\pm$ 0.054}    & \erm{1.006}{0.065}{0.048}  & \erm{1.051}{0.057}{0.052}      & \erm{0.922}{0.057}{0.062} \\
$g_{\rm b}$ (\ms)      & \mc{ }                 & \mc{ }      & \mc{ }      & \mc{ }        & \mc{ }                    & \mc{ }                     & \erm{12.2}{2.5}{2.4}           & \mc{ }                    \\
$\rho_{\rm b}$ (\pjup) & \erm{0.49}{0.31}{0.21} & \mc{ }      & \mc{ }      & \mc{ }        & \mc{ }                    & \mc{0.6 $\pm$ 0.2}         & \erm{0.48}{0.13}{0.11}         & \mc{ }                    \\
\hline \hline \end{tabular} \end{flushleft} \end{table*}

\begin{table*} \begin{flushleft}
\caption{\label{apptab:abspar:ogle132} Derived physical properties of the OGLE-TR-132 system compared to literature determinations.}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
%                       & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} \\
%                       & \mc{(mass--radius)} & \mc{(Y$^2$ models)} & \mc{(Cambridge models)} & \mc{(Claret models)} \\
                      & \mc{This work (mass--radius)} & \mc{This work (Y$^2$ models)} & \mc{This work (Cambridge models)} & \mc{This work (Claret models)} \\
\hline
$a$         (AU)      & 0.03081&0.00160 & 0.03050&0.00034 & 0.02879&0.00044 & 0.03040&0.00033 \\[2pt]
$M_{\rm A}$ (\Msun)   & 1.365  & 0.213  & 1.325  & 0.044  & 1.114  & 0.051  & 1.311  & 0.043  \\
$R_{\rm A}$ (\Rsun)   & 1.397  & 0.201  & 1.38   & 0.14   & 1.31   & 0.14   & 1.38   & 0.14   \\
$\log g_{\rm A}$ (cgs)& 4.283  & 0.062  & 4.278  & 0.079  & 4.253  & 0.079  & 4.277  & 0.079  \\
$\rho_{\rm A}$ (\psun)& 0.50   & 0.15   & 0.50   & 0.15   & 0.50   & 0.15   & 0.50   & 0.15   \\[2pt]
$M_{\rm b}$ (\Mjup)   & 1.02   & 0.32   & 1.00   & 0.30   & 0.89   & 0.27   & 1.00   & 0.30   \\
$R_{\rm b}$ (\Rjup)   & 1.28   & 0.17   & 1.26   & 0.15   & 1.19   & 0.15   & 1.26   & 0.15   \\
$g_{\rm b}$ (\ms)     & 15.6   & 6.1    & 15.6   & 6.1    & 15.6   & 6.1    & 15.6   & 6.1    \\
$\rho_{\rm b}$ (\pjup)& 0.49   & 0.24   & 0.50   & 0.24   & 0.53   & 0.26   & 0.50   & 0.24   \\[2pt]
Age (Gyr)             & \mc{ } & \erm{1.4}{0.6}{1.1} & \erm{1.9}{0.5}{1.3} & \erm{1.5}{0.6}{1.4} \\
\hline
\end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
%             & \mc{This work} & \mc{This work} & \mc{This work}
%                   & \mc{Bouchy et al.} & \mc{Moutou et} & \mc{Pont et al.} & \mc{Torres et al.} \\
%             & \mc{(mass--radius)} & \mc{(Cambridge 2008)} & \mc{(Claret models)}
%                   & \mc{\citeyearpar{Bouchy+04aa}} & \mc{al.\ \citeyearpar{Moutou++04aa}}
%                         & \mc{\citeyearpar{Gillon+07aa3}} & \mc{\citeyearpar{Torres++08apj}} \\
                      & \mc{\citet{Bouchy+04aa}} & \mc{\citet{Moutou++04aa}}
                            & \mc{\citet{Gillon+07aa3}} & \mc{TWH08} \\
\hline
$a$         (AU)       & 0.0306 & 0.0008        & \mc{ }      & \mc{ }         & \erm{0.03035}{0.00057}{0.00053}\\[2pt]
$M_{\rm A}$ (\Msun)    & 1.34 & 0.10            & 1.35 & 0.06 & 1.26 & 0.03     & \erm{1.305}{0.075}{0.067}     \\
$R_{\rm A}$ (\Rsun)    & \erm{1.41}{0.49}{0.10} & 1.43 & 0.10 & 1.34 & 0.08      & \erm{1.32}{0.17}{0.12}       \\
$\log g_{\rm A}$ (cgs) & \mc{ }                 & \mc{ }      & \mc{ }            & \erm{4.313}{0.063}{0.090}   \\
$\rho_{\rm A}$ (\psun) & \mc{ }                 & \mc{ }      & \mc{ }             & \erm{0.51}{0.21}{0.09}     \\[2pt]
$M_{\rm b}$ (\Mjup)    & 1.01 & 0.31            & 1.19 & 0.13 & 1.14 & 0.12         & \erm{1.18}{0.14}{0.13}    \\
$R_{\rm b}$ (\Rjup)    & \erm{1.15}{0.80}{0.13} & 1.13 & 0.08 & 1.18 & 0.07          & \erm{1.20}{0.15}{0.11}   \\
$g_{\rm b}$ (\ms)      & \mc{ }                 & \mc{ }      & \mc{ }                & \erm{18.9}{4.9}{3.3}    \\
$\rho_{\rm b}$ (\pjup) & \erm{0.6}{0.3}{0.5}    & 0.82 & 0.27 & \erm{0.69}{0.22}{0.17} & \erm{0.69}{0.26}{0.21} \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
          & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} \\
          & \mc{(mass--radius)} & \mc{(Padova models)} & \mc{(Siess models)} & \mc{(Y$^2$ models)} & \mc{(Claret models)} \\
\hline
$a$         (AU)      & 0.0282 & 0.0013 & 0.02928&0.00070 & 0.02995&0.00042 & 0.02882&0.00066 & 0.02972& 0.0010 \\[2pt]
$M_{\rm A}$ (\Msun)   & 0.429  & 0.060  & 0.479  & 0.035  & 0.513  & 0.022  & 0.457  & 0.031  & 0.501  & 0.053  \\
$R_{\rm A}$ (\Rsun)   & 0.443  & 0.031  & 0.460  & 0.026  & 0.471  & 0.023  & 0.453  & 0.021  & 0.467  & 0.025  \\
$\log g_{\rm A}$ (cgs)& 4.777  & 0.031  & 4.793  & 0.025  & 4.803  & 0.027  & 4.786  & 0.032  & 4.799  & 0.034  \\
$\rho_{\rm A}$ (\psun)& 4.92   & 0.55   & 4.92   & 0.55   & 4.92   & 0.55   & 4.92   & 0.55   & 4.92   & 0.55   \\[2pt]
$M_{\rm b}$ (\Mjup)   & 0.0704 & 0.0069 & 0.0757 & 0.0042 & 0.0793 & 0.0032 & 0.0734 & 0.0039 & 0.0781 & 0.0059 \\
$R_{\rm b}$ (\Rjup)   & 0.357  & 0.022  & 0.371  & 0.017  & 0.379  & 0.015  & 0.365  & 0.016  & 0.376  & 0.019  \\
$g_{\rm b}$ (\ms)     & 13.7   & 1.1    & 13.7   & 1.1    & 13.7   & 1.1    & 13.7   & 1.1    & 13.7   & 1.1    \\
$\rho_{\rm b}$ (\pjup)& 1.54   & 0.20   & 1.49   & 0.18   & 1.45   & 0.17   & 1.51   & 0.18   & 1.47   & 0.18   \\
\end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline
            & \mc{\citet{Gillon+07aa1}} & \mc{\citet{Gillon+07aa2}} & \mc{Deming et al.}
                  & \mc{\citet{Torres07apj}} & \mc{TWH08} & \mc{Alonso et al.}
                        & \mc{Shporer et al.} & \mc{\citet{Bean+08aa}} \\
            & \mc{ } & \mc{ } & \mc{\citeyearpar{Deming+07apj}} & \mc{ } & \mc{ }
                  & \mc{\citeyearpar{Alonso+08aa}} & \mc{\citeyearpar{Shporer+08xxx}} & \mc{ } \\
\hline
$a$         (AU)      & \mc{ }                     & \mc{ }                    & 0.0291&0.0004 & 0.02872 & 0.00027         & \erm{0.02872}{0.00029}{0.00026} & \mc{0.02872} & \erm{0.02872}{0.00030}{0.00025}     & \mc{ }                     \\[2pt]
$M_{\rm A}$ (\Msun)   & \mc{0.44 $\pm$ 0.04 fixed} & \mc{0.44 $\pm$ 0.04 fixed}& 0.47 & 0.02   & \erm{0.452}{0.014}{0.012} & \erm{0.452}{0.014}{0.012}       & \mc{ }       & \mc{\er{0.452}{0.014}{0.012} fixed} & \mc{$0.44 \pm 0.04$ fixed} \\
$R_{\rm A}$ (\Rsun)   & \mc{0.44 $\pm$ 0.04 fixed} & \erm{0.463}{0.22}{0.17}   & 0.47 & 0.02   & \erm{0.464}{0.009}{0.011} & \erm{0.464}{0.009}{0.011}       & \mc{ }       & 0.45 & 0.02                         & \erm{0.505}{0.029}{0.020}  \\
$\log g_{\rm A}$ (cgs)& \mc{ }                     & \mc{ }                    & \mc{ }        & \mc{ }                    & \erm{4.843}{0.018}{0.011}       & \mc{ }       & \mc{ }                              & \mc{ }                     \\
$\rho_{\rm A}$ (\psun)& \mc{ }                     & \mc{ }                    & \mc{ }        & \mc{ }                    & \erm{4.565}{0.618}{0.568}       & \mc{ }       & \mc{ }                              & \mc{ }                     \\[2pt]
$M_{\rm b}$ (\Mjup)   & \mc{0.0711 $\pm$ 0.006}    & \mc{0.0711 $\pm$ 0.006}   & 0.070 & 0.003 & 0.0729 & 0.0025           & \erm{0.0729}{0.0025}{0.0025}    & \mc{0.0729}  & 0.073 & 0.003                       & 0.0717 & 0.047             \\
$R_{\rm b}$ (\Rjup)   & \erm{0.352}{0.037}{0.025}  & \erm{0.374}{0.019}{0.014} & 0.386 & 0.016 & \erm{0.376}{0.008}{0.009} & \erm{0.3767}{0.0082}{0.0092}    & \mc{ }       & 0.37 & 0.01                         & \erm{0.437}{0.040}{0.029}  \\
$g_{\rm b}$ (\ms)     & \mc{ }                     & \mc{ }                    & \mc{ }        & 12.8 & 1.2                & \erm{12.8}{1.2}{1.2}            & \mc{ }       & \mc{ }                              & \mc{ }                     \\
$\rho_{\rm b}$ (\pjup)& \mc{ }                     & \mc{1.4}                  & \mc{ }        & \erm{1.36}{0.11}{0.10}    & \erm{1.36}{0.11}{0.10}          & \mc{ }       & \mc{ }                              & \erm{0.72}{0.13}{0.19}     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
                      & \mc{This work (mass--radius)} & \mc{This work (Y$^2$ models)} & \mc{This work (Cambridge models)} & \mc{This work (Claret models)} \\
\hline
$a$         (AU)      & \erm{0.0427}{0.0020}{0.0013} & \erm{0.04303}{0.00034}{0.00026} & \erm{0.04060}{0.0050}{0.0032} & \erm{0.04294}{0.00037}{0.00021} \\[2pt]
$M_{\rm A}$ (\Msun)   & \erm{1.26}{0.19}{0.11}       & \erm{1.285}{0.031}{0.023}       & \erm{1.079}{0.040}{0.026}     & \erm{1.277}{0.033}{0.019}       \\
$R_{\rm A}$ (\Rsun)   & \erm{1.28}{0.17}{0.09}       & \erm{1.295}{0.121}{0.058}       & \erm{1.221}{0.116}{0.057}     & \erm{1.292}{0.12}{0.054}        \\
$\log g_{\rm A}$ (cgs)& \erm{4.319}{0.030}{0.054}    & \erm{4.322}{0.037}{0.068}       & \erm{4.297}{0.037}{0.068}     & \erm{4.321}{0.039}{0.069}       \\
$\rho_{\rm A}$ (\psun)& \erm{0.592}{0.083}{0.129}    & \erm{0.592}{0.083}{0.129}       & \erm{0.592}{0.083}{0.129}     & \erm{0.592}{0.083}{0.129}       \\[2pt]
$M_{\rm b}$ (\Mjup)   & \erm{0.353}{0.035}{0.024}    & \erm{0.358}{0.011}{0.011}       & \erm{0.319}{0.012}{0.010}     & \erm{0.357}{0.012}{0.011}       \\
$R_{\rm b}$ (\Rjup)   & \erm{0.608}{0.110}{0.047}    & \erm{0.612}{0.099}{0.072}       & \erm{0.578}{0.094}{0.068}     & \erm{0.611}{0.099}{0.072}       \\
$g_{\rm b}$ (\ms)     & \erm{23.7}{6.8}{6.2}         & \erm{23.7}{6.8}{6.2}            & \erm{23.7}{6.8}{6.2}          & \erm{23.7}{6.8}{6.2}            \\
$\rho_{\rm b}$ (\pjup)& \erm{1.57}{0.71}{0.58}       & \erm{1.56}{0.71}{0.57}          & \erm{1.65}{0.76}{0.60}        & \erm{1.56}{0.71}{0.57}          \\[2pt]
Age (Gyr)             & \mc{ } & \erm{1.2}{0.8}{0.6} & \ \ \ \ \ \ \ \ \ \ \ \ 1.2 & 1.0 & \erm{1.9}{0.7}{0.4} \\
\end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline
                      & \mc{\citet{Sato+05apj}} & \mc{Charbonneau} & \mc{Masana et al.}
                            & \mc{\citet{Wolf+07apj}} & \mc{\citet{Winn+08apj}} & \mc{TWH08} & \mc{Nutzman et al.} \\
                      & \mc{ } & \mc{et al.\ \citeyearpar{Charbonneau+06apj}} & \mc{\citeyearpar{Masana++06aa}}
                            & \mc{ } & \mc{ } & \mc{ } & \mc{\citeyearpar{Nutzman+08xxx}} \\
\hline
$a$         (AU)      & \mc{0.042}   & \mc{ }                     & \mc{ }        & \mc{ }                     & \mc{ }                     & \erm{0.04313}{0.0028}{0.0037} & \mc{ }                     \\[2pt]
$M_{\rm A}$ (\Msun)   & 1.3 & 0.1    & \mc{1.30 $\pm$ 0.10 fixed} & \mc{ }        & \mc{1.30 $\pm$ 0.10 fixed} & \mc{1.30 $\pm$ 0.06 fixed} & \erm{1.294}{0.060}{0.050}     & \mc{$1.30 \pm 0.10$ fixed} \\
$R_{\rm A}$ (\Rsun)   & 1.45 & 0.1   & \mc{1.45 $\pm$ 0.10 fixed} & 1.515 & 0.096 & \mc{1.45 $\pm$ 0.10 fixed} & \mc{1.45 $\pm$ 0.10 fixed} & \erm{1.368}{0.120}{0.083}     & 1.497 & 0.069              \\
$\log g_{\rm A}$ (cgs)& \mc{ }       & \mc{ }                     & \mc{ }        & \mc{ }                     & \mc{ }                     & \erm{4.278}{0.045}{0.063}     & \mc{ }                     \\
$\rho_{\rm A}$ (\psun)& \mc{ }       & \mc{ }                     & \mc{ }        & \mc{ }                     & \mc{ }                     & \erm{0.584}{0.008}{0.177}     & \mc{ }                     \\[2pt]
$M_{\rm b}$ (\Mjup)   & 0.36 & 0.04  & \mc{ }                     & \mc{ }        & \mc{0.352 $\pm$ 0.025}     & \mc{0.36 $\pm$ 0.03}       & \erm{0.359}{0.022}{0.021}     & 0.359 & 0.006              \\
$R_{\rm b}$ (\Rjup)   & 0.725 & 0.05 & \mc{0.726 $\pm$ 0.064}     & \mc{ }        & \mc{0.718 $\pm$ 0.065}     & \mc{0.71 $\pm$ 0.05}       & \erm{0.654}{0.060}{0.045}     & 0.755 & 0.040              \\
$g_{\rm b}$ (\ms)     & \mc{ }       & \mc{ }                     & \mc{ }        & \mc{ }                     & \erm{22.8}{0.4}{5.9}       & \erm{22.9}{2.4}{4.2}          & \erm{16.0}{1.9}{1.7}       \\
$\rho_{\rm b}$ (\pjup)& \mc{ }       & \erm{0.86}{0.34}{0.024}    & \mc{ }        & \mc{ }                     & \mc{ }                     & \erm{1.28}{0.31}{0.29}        & \mc{ }                     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
                    & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} \\
                    & \mc{(mass--radius)} & \mc{(Padova models)} & \mc{(Siess models)} & \mc{(Y$^2$ models)}
                          & \mc{(Cambridge models)} & \mc{(Claret models)} \\
\hline
$a$         (AU)      & 0.02932&0.00097 & 0.03129&0.00019 & 0.03189$^*$&0.00024 & 0.03122&0.00036 & 0.03144$^*$&0.00021 & 0.03175&0.00019 \\[2pt]     % 0.03145$^*$&0.00018
$M_{\rm A}$ (\Msun)   & 0.682 & 0.067   & 0.830 & 0.016   & 0.878$^*$  & 0.020  & 0.824  & 0.029  & 0.841$^*$  & 0.017  & 0.866  & 0.015  \\          % 0.842$^*$  & 0.014
$R_{\rm A}$ (\Rsun)   & 0.701 & 0.036   & 0.749 & 0.024   & 0.763$^*$  & 0.027  & 0.747  & 0.022  & 0.752$^*$  & 0.025  & 0.760  & 0.022  \\          % 0.752$^*$  & 0.023
$\log g_{\rm A}$ (cgs)& 4.580 & 0.022   & 4.608 & 0.023   & 4.616$^*$  & 0.021  & 4.607  & 0.025  & 4.610$^*$  & 0.022  & 4.615  & 0.024  \\          % 4.610$^*$  & 0.023
$\rho_{\rm A}$ (\psun)& 1.98 & 0.16     & 1.98  & 0.16    & 1.98$^*$   & 0.16   & 1.98   & 0.17   & 1.98$^*$   & 0.17   & 1.98   & 0.17   \\[2pt]     % 1.98$^*$   & 0.16
$M_{\rm b}$ (\Mjup)   & 1.023 & 0.074   & 1.165 & 0.037   & 1.210$^*$  & 0.040  & 1.159  & 0.043  & 1.176$^*$  & 0.034  & 1.199  & 0.038  \\          % 1.176$^*$  & 0.037
$R_{\rm b}$ (\Rjup)   & 1.074 & 0.047   & 1.146 & 0.034   & 1.168$^*$  & 0.035  & 1.143  & 0.035  & 1.151$^*$  & 0.034  & 1.163  & 0.034  \\          % 1.152$^*$  & 0.034
$g_{\rm b}$ (\ms)     & 22.0 & 1.4      & 22.0  & 1.4     & 22.0       & 1.4    & 22.0   & 1.4    & 22.0       & 1.4    & 22.0   & 1.4    \\          % 22.0       & 1.4
$\rho_{\rm b}$ (\pjup)& 0.827 & 0.080   & 0.774 & 0.071   & 0.760$^*$  & 0.069  & 0.776  & 0.071  & 0.771$^*$  & 0.070  & 0.763  & 0.069  \\[2pt]          % 0.770$^*$  & 0.071
Age (Gyr)             & \mc{ } & \erm{0.1}{2.9}{0.0} & \erm{0.1\,{^*}\,}{0.0}{0.0} & \erm{3.7}{4.2}{4.1} & \erm{0.1\,{^*}\,}{0.0}{0.0} & \erm{0.1}{3.3}{0.0} \\
\hline
\end{tabular}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
                  & \mc{Bouchy et al.} & \mc{Bakos et al.} & \mc{Masana et al.} & \mc{Winn et al.} & \mc{Winn et al.}
                        & \mc{Baines et al.} & \mc{TWH08} & \mc{Miller-Ricci}\\
                  & \mc{\citeyearpar{Bouchy+05aa}} & \mc{\citeyearpar{Bakos+06apj2}} & \mc{\citeyearpar{Masana++06aa}}
                        & \mc{\citeyearpar{Winn+06apj}} & \mc{\citeyearpar{Winn++07apj}}
                              & \mc{\citeyearpar{Baines+07apj}} & \mc{ } & \mc{et al.\ \citeyearpar{Millerricci+08apj}} \\
\hline
$a$         (AU)      & 0.0313 & 0.0004            & \mc{ }                      & \mc{ }        & \mc{ }      & \mc{ }        & \mc{ }        & \erm{0.03099}{0.00060}{0.00063} & \mc{ }                     \\[2pt]
$M_{\rm A}$ (\Msun)   & \mc{0.83 $\pm$ 0.03 fixed} & \mc{0.83 $\pm$ 0.03 fixed}  & \mc{ }        & 0.82 & 0.03 & \mc{ }        & \mc{ }        & \erm{0.806}{0.0048}{0.0048}     & \mc{$0.82 \pm 0.03$ fixed} \\
$R_{\rm A}$ (\Rsun)   & \mc{0.71 $\pm$ 0.02 fixed} & \mc{0.758 $\pm$ 0.016 fixed}& 0.758 & 0.016 & 0.73 & 0.02 & 0.753 & 0.025 & 0.779 & 0.052 & \erm{0.756}{0.018}{0.018}       & 0.749 & 0.009              \\
$\log g_{\rm A}$ (cgs)& \mc{ }                     & \mc{ }                      & \mc{ }        & \mc{ }      & \mc{ }        & \mc{ }        & \erm{4.587}{0.014}{0.015}       & \mc{ }                     \\
$\rho_{\rm A}$ (\psun)& \mc{ }                     & \mc{ }                      & \mc{ }        & \mc{ }      & \mc{ }        & \mc{ }        & \erm{1.867}{0.038}{0.038}       & \mc{ }                     \\[2pt]
$M_{\rm b}$ (\Mjup)   & 1.15 & 0.04                & \mc{ }                      & \mc{ }        & 1.13 & 0.03 & \mc{ }        & \mc{ }        & \erm{1.144}{0.057}{0.056}       & \mc{ }                     \\
$R_{\rm b}$ (\Rjup)   & 1.26 & 0.03                & \mc{1.154 $\pm$ 0.033}      & \mc{ }        & 1.10 & 0.03 & 1.156 & 0.046 & 1.19 & 0.08   & \erm{1.138}{0.037}{0.037}       & 1.192 & 0.019              \\
$g_{\rm b}$ (\ms)     & \mc{ }                     & \mc{ }                      & \mc{ }        & \mc{ }      & 21 & 2        & \mc{ }        & \erm{21.9}{0.72}{0.69}          & \mc{ }                     \\
$\rho_{\rm b}$ (\pjup)& 0.60 & 0.06                & \mc{$\sim$\,0.8}            & \mc{ }        & \mc{ }      & \mc{ }        & 0.73 & 0.15   & \erm{0.776}{0.071}{0.064}       & \mc{ }                     \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
                    & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} & \mc{This work} \\
                    & \mc{(mass--radius)} & \mc{(Padova models)} & \mc{(Siess models)} & \mc{(Y$^2$ models)}
                          & \mc{(Cambridge models)} & \mc{(Claret models)} \\
\hline                                                                                                                                       % cambridge 2000
$a$         (AU)       & 0.04724&0.00105 & 0.04742&0.00045 & 0.04888&0.00032 & 0.04757&0.00034 & 0.04799&0.00029 & 0.04770&0.00041 \\[2pt]   % 0.04782&0.00040
$M_{\rm A}$ (\Msun)    & 1.132  & 0.076  & 1.144  & 0.033  & 1.253  & 0.025  & 1.155  & 0.025  & 1.186  & 0.021  & 1.165  & 0.030  \\        % 1.174  & 0.029
$R_{\rm A}$ (\Rsun)    & 1.159  & 0.026  & 1.163  & 0.011  & 1.199  & 0.008  & 1.167  & 0.009  & 1.177  & 0.008  & 1.170  & 0.010  \\        % 1.173  & 0.010
$\log g_{\rm A}$ (cgs) & 4.364  & 0.010  & 4.365  & 0.005  & 4.378  & 0.003  & 4.367  & 0.004  & 4.370  & 0.003  & 4.368  & 0.004  \\        % 4.369  & 0.004
$\rho_{\rm A}$ (\psun) & 0.727  & 0.005  & 0.727  & 0.005  & 0.727  & 0.005  & 0.727  & 0.005  & 0.727  & 0.005  & 0.727  & 0.005  \\[2pt]   % 0.727  & 0.005
$M_{\rm b}$ (\Mjup)    & 0.693  & 0.032  & 0.698  & 0.016  & 0.742  & 0.013  & 0.703  & 0.013  & 0.715  & 0.012  & 0.707  & 0.015  \\        % 0.710  & 0.015
$R_{\rm b}$ (\Rjup)    & 1.376  & 0.032  & 1.381  & 0.016  & 1.424  & 0.014  & 1.386  & 0.014  & 1.398  & 0.013  & 1.389  & 0.015  \\        % 1.393  & 0.015
$g_{\rm b}$ (\ms)      & 9.08   & 0.17   & 9.08   & 0.17   & 9.08   & 0.17   & 9.08   & 0.17   & 9.08   & 0.17   & 9.08   & 0.17   \\        % 9.08   & 0.17
$\rho_{\rm b}$ (\pjup) & 0.266  & 0.009  & 0.265  & 0.007  & 0.257  & 0.007  & 0.264  & 0.007  & 0.262  & 0.007  & 0.263  & 0.007  \\[2pt]        % 0.263  & 0.007
Age (Gyr)              & \mc{ } & \erm{1.7}{0.9}{0.7} & \erm{0.2}{0.6}{0.1} & \ \ \ \ \ \ 2.3 & 0.5 & \erm{0.5}{0.6}{0.3} & \erm{2.3}{0.7}{0.6} \\
\hline
\end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
                  & \mc{Charbonneau} & \mc{Henry et al.} & \mc{Mazeh et al.} & \mc{Queloz et al.} & \mc{Brown et al.}
                        & \mc{Cody \& Sasselov} & \mc{Mandel \& Agol} \\
                  & \mc{et al.\ \citeyearpar{Charbonneau+00apj}} & \mc{\citeyearpar{Henry+00apj}}
                        & \mc{\citeyearpar{Mazeh+00apj}} & \mc{\citeyearpar{Queloz+00aa}} & \mc{\citeyearpar{Brown+01apj}}
                              & \mc{\citeyearpar{CodySasselov02apj}} & \mc{\citeyearpar{MandelAgol02apj}} \\
\hline
$a$         (AU)       & \mc{ }         & \mc{ }          & \mc{ }       & 0.048&0.001 & \mc{ }                   & \mc{ }                & \mc{ }                   \\[2pt]
$M_{\rm A}$ (\Msun)    & \mc{1.1 fixed} & \mc{1.03 fixed} & 1.1 & 0.1    & \mc{ }       &\mc{1.1 $\pm$ 0.1 fixed} & 1.06 & 0.13           & \mc{1.1 $\pm$ 0.1 fixed} \\
$R_{\rm A}$ (\Rsun)    & \mc{1.1 fixed} & \mc{1.15 fixed} & 1.2 & 0.1    & 1.2 & 0.1   & 1.146 & 0.050            & 1.18 & 0.10           & 1.145 & 0.035            \\
$\log g_{\rm A}$ (cgs) & \mc{ }         & \mc{ }          & \mc{ }       & \mc{ }      & \mc{ }                   & \mc{ }                & \mc{ }                   \\
$\rho_{\rm A}$ (\psun) & \mc{ }         & \mc{ }          & \mc{ }       & \mc{ }      & \mc{ }                   & \mc{ }                & \mc{ }                   \\[2pt]
$M_{\rm b}$ (\Mjup)    & \mc{0.63}      & \mc{ }          & 0.69 & 0.05  & \mc{ }      & \mc{ }                   & 0.685 & 0.02          & \mc{ }                   \\
$R_{\rm b}$ (\Rjup)    & 1.27 & 0.02    & 1.42 & 0.10     & 1.40 & 0.18  & 1.4 & 0.17  & 1.347 & 0.060            &\erm{1.42}{0.10}{0.13} & 1.376 & 0.043            \\
$g_{\rm b}$ (\ms)      & \mc{9.7}       & \mc{ }          & \mc{ }       & \mc{ }      & \mc{9.43}                & \mc{ }                & \mc{ }                   \\
$\rho_{\rm b}$ (\pjup) & \mc{0.31}      & 0.22 & 0.03     & 0.25 & 0.06  & \mc{ }      & \mc{0.28}                & \mc{0.24}             & \mc{ }                   \\
\end{tabular}
\setlength{\tabcolsep}{4pt}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline
                       & \mc{Winn et al.} & \mc{Wittenmyer et al.} & \mc{Richardson et al.} & \mc{Masana et al.}
                             & \mc{Knutson et al.} & \mc{TWH08} & \mc{Miller-Ricci} & \mc{Kipping} \\
                       & \mc{\citeyearpar{Winn+05apj}} & \mc{\citeyearpar{Wittenmyer+05apj}}
                             & \mc{\citeyearpar{Richardson+06apj}} & \mc{\citeyearpar{Masana++06aa}}
                                   & \mc{\citeyearpar{Knutson+07apj}} & \mc{ } & \mc{et al.\ \citeyearpar{Millerricci+08apj}}
                                          & \mc{\citeyearpar{Kipping08mn}} \\
\hline
$a$         (AU)       & \mc{ }          & \mc{ }        & \mc{ }        & \mc{ }        & \mc{ }        & \erm{0.04707}{0.00046}{0.00047} & \mc{ }        & \mc{ }                    \\[2pt]
$M_{\rm A}$ (\Msun)    & \mc{1.06 fixed} & 1.093 & 0.092 & \mc{1.171}    & \mc{ }        & 1.101 & 0.066 & \erm{1.119}{0.033}{0.033}       & 1.101 & 0.064 & \erm{1.163}{0.096}{0.079} \\
$R_{\rm A}$ (\Rsun)    & 1.15 & 0.05     & 1.145 & 0.056 & 1.064 & 0.069 & 1.164 & 0.057 & 1.125 & 0.023 & \erm{1.155}{0.014}{0.016}       & 1.118 & 0.03  & \erm{1.072}{0.055}{0.052} \\
$\log g_{\rm A}$ (cgs) & \mc{ }          & \mc{ }        & \mc{ }        & \mc{ }        & \mc{ }        & \erm{4.361}{0.007}{0.008}       & \mc{ }        & \mc{ }                    \\
$\rho_{\rm A}$ (\psun) & \mc{ }          & \mc{ }        & \mc{ }        & \mc{ }        & \mc{ }        & \erm{0.727}{0.010}{0.010}       & \mc{ }        & 0.94 & 0.16               \\[2pt]
$M_{\rm b}$ (\Mjup)    & 0.657 & 0.064   & 0.657 & 0.052 & \mc{ }        & \mc{ }        & 0.64 & 0.06   & \erm{0.685}{0.015}{0.014}       & \mc{ }        & 0.681 & 0.039             \\
$R_{\rm b}$ (\Rjup)    & 1.35 & 0.06     & 1.350 & 0.066 & 1.265 & 0.085 & \mc{ }        & 1.320 & 0.025 & \erm{1.359}{0.016}{0.019}       & 1.339 & 0.04  & 1.275 & 0.082             \\
$g_{\rm b}$ (\ms)      & \mc{ }          & \mc{ }        & \mc{ }        & \mc{ }        & \mc{ }        & \erm{9.18}{0.11}{0.11}          & \mc{ }        & \mc{ }                    \\
$\rho_{\rm b}$ (\pjup) & \mc{ }          & \mc{ }        & \mc{ }        & \mc{ }        & 0.278 & 0.040 & \erm{0.272}{0.013}{0.011}       & \mc{ }        & 0.264 & 0.052             \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
System & \mc{Mass (\Msun)} & \mc{Radius (\Rsun)} & \mc{\logg\ [cm/s]} & \mc{Density (\psun)} \\
\hline
TrES-1      & 0.752 & 0.066 & 0.772 & 0.031 & 4.539 & 0.017 & 1.632 & 0.093 \\
TrES-2      & 0.958 & 0.081 & 0.983 & 0.049 & 4.435 & 0.022 & 1.008 & 0.092 \\
XO-1        & 0.863 & 0.072 & 0.886 & 0.037 & 4.480 & 0.018 & 1.242 & 0.078 \\
WASP-1      & \erm{1.52}{0.11}{0.12} & \erm{1.56}{0.08}{0.12} & \erm{4.236}{0.035}{0.023} & \erm{0.403}{0.069}{0.037} \\
WASP-2      & 0.784 & 0.085 & 0.805 & 0.061 & 4.520 & 0.032 & 1.50  & 0.21  \\
HAT-P-1     & 1.054 & 0.087 & 1.080 & 0.055 & 4.394 & 0.022 & 0.837 & 0.076 \\
OGLE-TR-10  & 1.26  & 0.14  & 1.29  & 0.12  & 4.319 & 0.041 & 0.59  & 0.11  \\
OGLE-TR-56  & 1.23  & 0.21  & 1.29  & 0.20  & 4.330 & 0.070 & 0.62  & 0.21  \\
OGLE-TR-111 & 0.814 & 0.085 & 0.835 & 0.061 & 4.505 & 0.031 & 1.40  & 0.19  \\
OGLE-TR-132 & 1.37  & 0.21  & 1.40  & 0.20  & 4.283 & 0.062 & 0.50  & 0.15  \\
GJ 436      & 0.429 & 0.060 & 0.443 & 0.031 & 4.777 & 0.031 & 4.92  & 0.55  \\
HD 149026   & \erm{1.26}{0.19}{0.11} & \erm{1.28}{0.17}{0.09} & \erm{4.319}{0.030}{0.054} & \erm{0.592}{0.083}{0.129} \\
HD 189733   & 0.682 & 0.067 & 0.701 & 0.036 & 4.580 & 0.022 & 1.98  & 0.16  \\
HD 209458   & 1.132 & 0.076 & 1.159 & 0.026 & 4.364 & 0.010 & 0.727 & 0.005 \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
System & \mc{Semimajor axis (AU)} & \mc{Mass (\Mjup)} & \mc{Radius (\Rjup)} & \mc{Gravity (\ms)} & \mc{Density (\pjup)} \\
\hline
TrES-1\,b      & 0.0373 & 0.0011 & 0.678 & 0.054 & 1.038 & 0.041 & 15.6 & 1.2  & 0.606 & 0.060 \\
TrES-2\,b      & 0.0352 & 0.0010 & 1.180 & 0.069 & 1.213 & 0.048 & 19.9 & 1.2  & 0.662 & 0.060 \\
XO-1\,b        & 0.0465 & 0.0013 & 0.818 & 0.078 & 1.135 & 0.046 & 15.8 & 1.5  & 0.559 & 0.068 \\
WASP-1\,b      & \erm{0.0417}{0.011}{0.014} & \erm{1.02}{0.11}{0.12} & \erm{1.59}{0.07}{0.11}
                 & \erm{10.0}{1.6}{1.2} & \erm{0.255}{0.058}{0.037} \\
WASP-2\,b      & 0.0301 & 0.0011 & 0.841 & 0.085 & 1.030 & 0.059 & 19.7 & 2.7  & 0.77  & 0.15  \\
HAT-P-1\,b     & 0.0541 & 0.0015 & 0.507 & 0.033 & 1.179 & 0.049 & 9.05 & 0.66 & 0.309 & 0.033 \\
OGLE-TR-10\,b  & 0.0449 & 0.0017 & 0.67  & 0.15  & 1.28  & 0.11  & 10.2 & 2.7  & 0.32  & 0.11  \\
OGLE-TR-56\,b  & 0.0238 & 0.0014 & 1.29  & 0.18  & 1.20  & 0.18  & 22.3 & 7.0  & 0.75  & 0.35  \\
OGLE-TR-111\,b & 0.0462 & 0.0016 & 0.53  & 0.10  & 1.069 & 0.075 & 11.5 & 2.5  & 0.44  & 0.11  \\
OGLE-TR-132\,b & 0.0308 & 0.0016 & 1.02  & 0.32  & 1.28  & 0.17  & 15.6 & 6.1  & 0.49  & 0.24  \\
GJ\,436\,b     & 0.0282 & 0.0013 & 0.0704 & 0.0069 & 0.357 & 0.022 & 13.7 & 1.1  & 1.54  & 0.20 \\
HD\,149026\,b  & \erm{0.0427}{0.0020}{0.0013} & \erm{0.353}{0.035}{0.024} & \erm{0.608}{0.110}{0.047}
                 & \erm{23.7}{6.8}{6.2} & \erm{1.57}{0.71}{0.58} \\
HD\,189733\,b  & 0.0293 & 0.0010 & 1.023 & 0.074 & 1.074 & 0.047 & 22.0 & 1.4  & 0.827 & 0.080 \\
HD\,209458\,b  & 0.0472 & 0.0011 & 0.693 & 0.032 & 1.376 & 0.032 & 9.08 & 0.17 & 0.266 & 0.009 \\
\hline \hline \end{tabular}
\begin{tabular}{l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
System & \mc{\Teff\ (K)} & \mc{\FeH\ (dex)} & \mc{$M_{\rm A}$ (\Msun)} & \mc{$R_{\rm A}$ (\Rsun)} & \mc{$\log g_{\rm A}$ [\cms]} & \mc{$\rho_{\rm A}$ (\psun)} \\
\hline
CoRoT-Exo-1 & 5950 & 150 & $-0.30 $ & 0.25  & 0.95  & 0.15              & 1.11  & 0.05              \\
CoRoT-Exo-2 & 5625 & 120 & $+0.0  $ & 0.1   & 0.97  & 0.06              & 0.902 & 0.018             \\
CoRoT-Exo-4 & 6190 &  60 & $+0.07 $ & 0.05  & \erm{1.16 }{0.03 }{0.02 } & \erm{1.17 }{0.01 }{0.03 } & 4.37 & 0.02               \\
HAT-P-2     & 6290 & 110 & $+0.12 $ & 0.08  & \erm{1.308}{0.088}{0.078} & \erm{1.506}{0.13 }{0.096} & \erm{4.199}{0.043}{0.053} & \erm{0.439}{0.004}{0.114} \\
HAT-P-3     & 5185 &  46 & $+0.27 $ & 0.04  & \erm{0.928}{0.044}{0.054} & \erm{0.833}{0.034}{0.044} & \erm{4.564}{0.034}{0.044} & \erm{1.90 }{0.38 }{0.42 } \\
HAT-P-4     & 5680 &  80 & $+0.24 $ & 0.08  & \erm{1.248}{0.070}{0.12 } & \erm{1.596}{0.060}{0.075} & \erm{4.127}{0.019}{0.028} & \erm{0.317}{0.005}{0.028} \\
HAT-P-5     & 5960 & 100 & $+0.24 $ & 0.15  & \erm{1.157}{0.043}{0.081} & \erm{1.165}{0.046}{0.052} & \erm{4.368}{0.025}{0.031} & \erm{0.729}{0.058}{0.054} \\
HAT-P-6     & 6570 &  80 & $-0.13 $ & 0.08  & \erm{1.290}{0.064}{0.066} & \erm{1.463}{0.069}{0.063} & \erm{4.218}{0.027}{0.030} & \erm{0.450}{0.069}{0.061} \\
HAT-P-7     & 6350 &  80 & $+0.26 $ & 0.08  & \erm{1.47 }{0.08 }{0.05 } & \erm{1.84 }{0.23 }{0.11 } & \erm{4.07 }{0.04 }{0.08 } \\
HAT-P-9     & 6350 & 150 & $+0.12 $ & 0.20  & 1.28  & 0.13              & 1.32  & 0.07              & \erm{4.29 }{0.03 }{0.04 } \\
HD-17156    & 6079 &  56 & $+0.24 $ & 0.03  & 1.2   & 0.1               & \erm{1.354}{0.012}{0.037} & \mc{ }                    & \erm{3.47 }{0.35 }{0.18 } \\
Lupus-TR-3  & 5000 & 150 & \mc{ }           & 0.87  & 0.04              & 0.82  & 0.05              \\
OGLE-TR-113 & 4790 &  75 & $+0.09 $ & 0.08  & \erm{0.779}{0.017}{0.015} & \erm{0.774}{0.020}{0.018} & \erm{4.552}{0.009}{0.017} & \erm{1.70 }{0.02 }{0.21 } \\
OGLE-TR-182 & 5924 &  64 & $+0.37 $ & 0.08  & 1.14  & 0.05              & \erm{1.14 }{0.23 }{0.06 } \\
OGLE-TR-211 & 6325 &  91 & $+0.11 $ & 0.10  & 1.33  & 0.05              & \erm{1.64 }{0.21 }{0.07 } \\
TrES-3      & 5650 &  50 & $-0.19 $ & 0.08  & \erm{0.915}{0.021}{0.031} & \erm{0.812}{0.014}{0.025} & \erm{4.581}{0.017}{0.012} & 1.754 & 0.085             \\
TrES-4      & 6200 &  75 & $+0.14 $ & 0.09  & \erm{1.394}{0.060}{0.056} & \erm{1.816}{0.065}{0.062} & 4.064 & 0.021             & \erm{0.172}{0.024}{0.022} \\
WASP-3      & 6400 & 100 & $+0.00 $ & 0.20  & \erm{1.24 }{0.06 }{0.11 } & \erm{1.31 }{0.05 }{0.12 } & \erm{4.30 }{0.07 }{0.03 } & \erm{0.55 }{0.15 }{0.05 } \\
WASP-4      & 5500 & 150 & $+0.0  $ & 0.2   & \erm{0.900}{0.077}{0.071} & \erm{0.937}{0.040}{0.030} & \erm{4.45 }{0.016}{0.029} & \erm{1.094}{0.038}{0.085} \\
WASP-5      & 5700 & 150 & $+0.0  $ & 0.2   & \erm{0.972}{0.099}{0.079} & \erm{1.026}{0.073}{0.044} & \erm{4.403}{0.039}{0.048} \\
WASP-7      & 6400 & 100 & $+0.0  $ & 0.1   & \erm{1.28 }{0.09 }{0.19 } & \erm{1.236}{0.059}{0.046} & \erm{4.363}{0.010}{0.047} \\
WASP-10     & 4675 & 100 & $+0.03 $ & 0.20  & \erm{0.710}{0.086}{0.071} & \erm{0.783}{0.056}{0.082} & \erm{4.50 }{0.05 }{0.04 } & \erm{1.48 }{0.22 }{0.18 } \\
WASP-14     & 6475 & 100 & $+0.0  $ & 0.2   & \erm{1.319}{0.080}{0.170} & \erm{1.297}{0.069}{0.054} & \erm{4.332}{0.026}{0.062} & \erm{0.605}{0.063}{0.094} \\
XO-2        & 5340 &  80 & $+0.45 $ & 0.05  & \erm{0.974}{0.032}{0.034} & \erm{0.971}{0.027}{0.026} & \erm{4.452}{0.020}{0.022} & \erm{10.83}{0.040}{0.078} \\
XO-3        & 6429 &  50 & $-0.177$ & 0.027 & 1.213 & 0.066             & 1.377 & 0.083             & 4.244 & 0.041             & 0.461 & 0.061             \\
XO-4        & 6397 &  70 & $-0.04 $ & 0.03  & 1.32  & 0.02              & 1.55  & 0.05              & 4.18  & 0.07              \\
XO-5        & 5510 &  44 & $+0.25 $ & 0.03  & 1.00  & 0.03              & 1.11  & 0.09              & 4.34  & 0.07              & 0.72  & 0.14              \\
\hline \hline \end{tabular}
\begin{tabular}{l r r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l r@{\,$\pm$\,}l}
\hline \hline
System & \Porb\ (day) & \mc{$a$ (AU)} & \mc{$M_{\rm b}$ (\Mjup)} & \mc{$R_{\rm b}$ (\Rjup)} & \mc{$g_{\rm b}$ (\ms)} & \mc{$\rho_{\rm p}$ (\pjup)} & \mc{$T_{\rm eq}$ (K)} \\
\hline
CoRoT-Exo-1\,b & 1.509 & \mc{ }                          & 1.03   & 0.12             & 1.49   & 0.08             & \mc{ }                  & 0.31  & 0.04              & 1898  & 50           \\
CoRoT-Exo-2\,b & 1.743 & \mc{ }                          & 3.31   & 0.16             & 1.465  & 0.029            & \mc{ }                  & 1.06  & 0.03              & 1537  & 35           \\
CoRoT-Exo-4\,b & 9.202 & 0.090   & 0.001                 & 0.72   & 0.08             & \erm{1.19 }{0.06 }{0.05 } & \mc{ }                  & 0.423 & 0.12              & 1074  & 19           \\
HAT-P-2\,b     & 5.633 & \erm{0.0679 }{0.0015 }{0.0014 } & 8.72   & 0.36             & \erm{1.003}{0.084}{0.066} & \erm{234  }{10  }{39  } & \erm{8.6  }{2.0  }{1.9  } & \erm{1398}{ 61}{ 33} \\
HAT-P-3\,b     & 2.900 & \erm{0.03882}{0.00060}{0.00077} & \erm{0.596}{0.024}{0.026} & \erm{0.899}{0.043}{0.049} & \erm{20.4 }{3.0 }{3.1 } & \erm{0.82 }{0.15 }{0.11 } & \erm{1127}{ 49}{ 39} \\
HAT-P-4\,b     & 3.057 & \erm{0.04438}{0.00081}{0.0015 } & \erm{0.671}{0.033}{0.044} & \erm{1.274}{0.049}{0.060} & \erm{10.47}{0.39}{0.54} & \erm{0.325}{0.052}{0.049} & \erm{1686}{ 30}{ 26} \\
HAT-P-5\,b     & 2.788 & \erm{0.04071}{0.00049}{0.00097} & 1.06   & 0.11             & \erm{1.254}{0.051}{0.056} & \erm{16.6 }{1.9 }{1.8 } & \erm{0.532}{0.097}{0.081} & \erm{1539}{ 33}{ 32} \\
HAT-P-6\,b     & 3.826 & \erm{0.05237}{0.00085}{0.00090} & \erm{1.059}{0.053}{0.052} & \erm{1.330}{0.064}{0.058} & 14.8  & 1.0             & \erm{0.450}{0.069}{0.061} & \erm{1675}{ 32}{ 31} \\
HAT-P-7\,b     & 2.205 & 0.0377  & 0.0005                & \erm{1.776}{0.077}{0.049} & \erm{1.363}{0.195}{0.087} & \erm{20.4 }{4.1 }{3.4 } & \erm{0.71 }{0.14 }{0.19 } & \erm{2730}{150}{100} \\
HAT-P-9\,b     & 3.923 & 0.053   & 0.002                 & 0.78   & 0.09             & 1.40   & 0.06             &  9.8  & 1.0             & 0.28  & 0.05              & 1530  & 40           \\
HD-17156\,b    &21.217 & 0.1594  & 0.0012                & \erm{3.09 }{0.22 }{0.17 } & \erm{0.964}{0.016}{0.027} & 11.6  & 5.7             & \erm{3.47 }{0.35 }{0.18 } \\
Lupus-TR-3\,b  & 3.914 & 0.0464  & 0.008                 & 0.81   & 0.18             & 0.89   & 0.07             & \mc{ }                  & 1.1   & 0.3               \\
OGLE-TR-113\,b & 1.432 & \erm{0.0677 }{0.0086 }{0.0087 } & 1.26   & 0.16             & \erm{1.093}{0.028}{0.019} & \erm{26.2 }{3.7 }{3.6 } & \erm{0.97 }{0.14 }{0.13 } & \erm{1341}{ 30}{ 25} \\
OGLE-TR-182\,b & 3.979 & 0.051   & 0.001                 & 1.01   & 0.15             & \erm{1.13 }{0.24 }{0.08 } \\
OGLE-TR-211\,b & 3.677 & 0.051   & 0.001                 & 1.03   & 0.20             & \erm{1.36 }{0.18 }{0.09 } & \mc{ }                  & \erm{0.44 }{0.12 }{0.19 } \\
TrES-3\,b      & 1.306 & \erm{0.02272}{0.00017}{0.00026} & \erm{1.938}{0.062}{0.063} & \erm{1.312}{0.033}{0.041} & \erm{28.3 }{1.5 }{1.4 } & \erm{0.858}{0.089}{0.068} & \erm{1623}{ 26}{ 25} \\
TrES-4\,b      & 3.554 & \erm{0.05092}{0.00072}{0.00069} & \erm{0.920}{0.073}{0.072} & \erm{1.751}{0.064}{0.062} & \erm{ 7.45}{0.66}{0.64} & \erm{0.172}{0.024}{0.022} & 1785  & 29           \\
WASP-3\,b      & 1.847 & \erm{0.0317 }{0.0005 }{0.0010 } & \erm{1.76 }{0.08 }{0.14 } & \erm{1.31 }{0.07 }{0.14 } & \erm{23.4 }{5.4 }{2.1 } & \erm{0.78 }{0.28 }{0.09 } & \erm{1960}{ 33}{ 76} \\
WASP-4\,b      & 1.338 & 0.0230  & 0.001                 & \erm{1.215}{0.087}{0.079} & \erm{1.416}{0.068}{0.043} & \erm{13.87}{0.75}{1.04} & \erm{0.420}{0.032}{0.044} & \erm{1761}{ 24}{  9} \\
WASP-5\,b      & 1.628 & \erm{0.02683}{0.00088}{0.00075} & \erm{1.58 }{0.13 }{0.08 } & \erm{1.090}{0.19 }{0.24 } & \erm{30.5 }{3.2 }{4.1 } & \erm{1.22 }{0.19 }{0.24 } & \erm{1753}{ 51}{ 36} \\
WASP-7\,b      & 4.955 & \erm{0.0618 }{0.0014 }{0.0033 } & \erm{0.96 }{0.12 }{0.18 } & \erm{0.915}{0.048}{0.040} & \erm{26.4 }{4.4 }{4.0 } & \erm{1.26 }{0.25 }{0.21 } & \erm{1379}{ 35}{ 23} \\
WASP-10\,b     & 3.093 & \erm{0.037  }{0.0014 }{0.0013 } & 3.06   & 0.23             & \erm{1.29 }{0.075}{0.082} & \erm{41.7 }{5.1 }{4.5 } & \erm{1.42 }{0.27 }{0.24 } & \erm{1123}{ 25}{ 26} \\
WASP-14\,b     & 2.244 & \erm{0.037  }{0.001  }{0.002  } & \erm{7.73 }{0.43 }{0.67 } & \erm{1.259}{0.080}{0.058} & \erm{111  }{9   }{13  } & \erm{3.87 }{0.53 }{0.67 } & \erm{1784}{ 51}{ 29} \\
XO-2\,b        & 2.616 & \erm{0.03684}{0.00040}{0.00043} & 0.566  & 0.055            & \erm{0.983}{0.029}{0.028} & \erm{14.7 }{1.5 }{1.5 } & \erm{0.597}{0.081}{0.073} & \erm{1319}{ 24}{ 23} \\
XO-3\,b        & 3.192 & 0.0454  & 0.00082               & 11.79  & 0.59             & 1.217  & 0.073            & 197   & 19              & \erm{ 6.5 }{1.4  }{1.0  } & 1710  & 46           \\
XO-4\,b        & 4.125 & 0.0555  & 0.00011               & 1.72   & 0.20             & 1.34   & 0.048            \\
XO-5\,b        & 4.188 & 0.0508  & 0.0005                & 1.15   & 0.08             & 1.15   & 0.12             & 22    & 5               & 0.82  & 0.24              & 1244  & 48           \\
\hline \hline \end{tabular}
\begin{tabular}{l l l}
\hline \hline
System & Discovery paper & Additional references \\
\hline
CoRoT-Exo-1 & \citet{Barge+08aa}       & \\
CoRoT-Exo-2 & \citet{Alonso+08aa}      & \citet{Bouchy+08aa} \\
CoRoT-Exo-4 & \citet{Aigrain+08aa}     & \citet{Moutou+08aa} \\
HAT-P-2     & \citet{Bakos+07apj3}     & TWH08 \\
HAT-P-3     & \citet{Torres+07apj}     & TWH08 \\
HAT-P-4     & \citet{Kovacs+07apj}     & TWH08 \\
HAT-P-5     & \citet{Bakos+07apj2}     & TWH08 \\
HAT-P-6     & \citet{Noyes+08apj}      & TWH08 \\
HAT-P-7     & \citet{Pal+08apj}        & \\
HAT-P-9     & \citet{Shporer+08xxx2}   & \\
HD-17156    & \citet{Barbieri+07aa}    & \citet{Gillon+08aa} \\
Lupus-TR-3  & \citet{Weldrake+08apj}   & \\
OGLE-TR-113 & \citet{Bouchy+04aa}      & TWH08 \\
OGLE-TR-182 & \citet{Pont+08aa}        & \\
OGLE-TR-211 & \citet{Udalski+08aa}     & \\
TrES-3      & \citet{Odonovan+07apj}   & TWH08 \\
TrES-4      & \citet{Mandushev+07apj}  & TWH08 \\
WASP-3      & \citet{Pollacco+08mn}    & \\
WASP-4      & \citet{Wilson+08apj}     & \\
WASP-5      & \citet{Anderson+08mn}    & \\
WASP-7      & \citet{Hellier+08xxx}    & \\
WASP-10     & \citet{Christian+08xxx}  & \\
WASP-14     & \citet{Yoshi+08xxx}      & \\
XO-2        & \citet{Burke+07apj}      & TWH08 \\
XO-3        & \citet{Johnskrull+08apj} & \citet{Winn+08apj2} \\
XO-4        & \citet{Mccullough+08xxx} & \\
XO-5        & \citet{Burke+08apj}      & \\
\hline \hline \end{tabular}
